C II Radiative Cooling of the Diffuse Gas in the Milky Way

The heating and cooling of the interstellar medium allow the gas in the ISM to coexist at very different temperatures in thermal pressure equilibrium. The heating cannot be directly determined, but the cooling can be inferred from observations of C II*, which is an important coolant in different environments. The amount of cooling can be measured through either the intensity of the 157.7 \micron [C II] emission line or the C II* absorption lines at 1037.018 \AA\ and 1335.708 \AA, observable with FUSE and HST/STIS, respectively. We present the results of a survey of these far-UV absorption lines in 43 objects situated at |b|>30. We derive the cooling rates and analyze the ionization structure, the depletion, and metallicity content from the column densities of C II*, S II, P II, Fe II, and H I 21-cm emission for the low-, intermediate-, and high-velocity clouds (LVCs, IVCs, and HVCs) along the different sightlines. Based on the depletion and the ionization structure, the LVCs, IVCs, and HVCs consist mostly of warm neutral and ionized clouds. For the LVCs, the mean cooling rate in erg\,s^{-1} per H atom is -25.70^{+0.19}_{-0.36} dex. The corresponding total Galactic C II luminosity in the 157.7 \micron emission line is L~2.6x10^7 L_\sun. Combining N(C II*) with the intensity of H$\alpha$ emission, we derive that ~50% of the C II* radiative cooling comes from the warm ionized medium (WIM). The large dispersion in the cooling rates is certainly due to a combination of differences in the ionization fraction, in the dust-to-gas fraction, and physical conditions between sightlines. For the IVC IV Arch at z~1 kpc we find that on average the cooling is a factor 2 lower than in the LVCs that probe gas at lower z. For an HVC (Complex C, at z > 6 kpc) we find the much lower rate of -26.99^{+0.21}_{-0.53} dex. [Abridged]

==> (inline-0) <==
\begin{deluxetable}{lccccccccll}        
\tabcolsep=2pt
\tablecolumns{11}
\tablewidth{0pt} 
\tabletypesize{\tiny}
\tablecaption{Basic Data for Extragalactic Sightlines \label{t1}}
\tablehead{\colhead{Name} &\colhead{R.A.} &\colhead{Dec.} &\colhead{$l$} &\colhead{$b$}      &\colhead{redshift}&  \colhead{Type}  &\colhead{$B$}& \colhead{$E(B-V)$}&\colhead{Exp. Time}&\colhead{Instrument} \\
\colhead{}&\colhead{(h\ m\ s)}&\colhead{($\circ$\  '\  ")}&\colhead{($\circ$)}&\colhead{($\circ$)}&\colhead{}&\colhead{}&\colhead{(mag)}&\colhead{(mag)} &\colhead{(ks)}  &\colhead{} \\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)}& \colhead{(4)}& \colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)} &\colhead{(10)} &\colhead{(11)}}
\startdata 
3C\,273.0          &12 29 06.7&+02 03 08	&289.95& +64.36	&0.1583&QSO   			&13.05&0.021  & 43(F), 19(S)   	&{\fuse}, STIS, GB	  \\
3C\,351.0          &17 04 41.5&+60 44 28	& 90.08& +36.38	&0.3719&QSO   			&15.41&0.023  & 77(S)		&STIS, Eff		  \\
H\,1821+643        &18 21 57.2&+64 20 36	& 94.00& +27.42	&0.2844&QSO   			&14.23&0.043  & 51(S)		&STIS, Eff		  \\
HE\,0226--4110     &02 28 15.2&$-$40 57 16&253.94&$-$65.77&0.4949&QSO   			&14.23&0.043  & 112(F), 44(S)   &{\fuse}, STIS, VE		  \\
HE\,1228+0131      &12 30 50.0&+01 15 21  &291.26& +63.66 &0.1170&QSO   			&14.44&0.019  & 27(S)   	&STIS, LDS		  \\
MRC\,2251--178     &22 54 05.9&$-$17 34 55& 46.20&$-$61.33&0.0660&QSO   			&14.99&0.039  & 45(F)   	&{\fuse}, GB  \\
Mrk\,54            &12 56 55.7&+32 26 51  &110.64& +84.55 &0.0447&Gal:Sc			&15.26&0.015  & 27(F)   	&{\fuse}, LDS  \\
Mrk\,59            &12 59 00.3&+34 50 44	&111.54& +82.12	&  1089&HII(NGC4861)		&13.65&0.011  & 10(F)   	&{\fuse}, LDS  \\
Mrk\,205           &12 21 44.1&+75 18 38	&125.45& +41.67	&0.0708&Sey1  			&15.64&0.042  & 78(S)   	&STIS, Eff		  \\
Mrk\,279           &13 53 03.5&+69 18 30  &115.04& +46.86 &0.0304&Sey1.5			&15.15&0.016  & 87(F), 55(S)   	&{\fuse}, STIS, Eff    \\
Mrk\,421           &11 04 27.2&+38 12 32  &179.83& +65.03 &0.0300&BLLac			&13.50&0.015  & 62(F)   	&{\fuse}, GB   \\
Mrk\,478           &14 42 07.5&+35 26 23	& 59.24& +65.03	&0.0790&Sey1  			&14.91&0.014  & 141(F)   	&{\fuse}, GB   \\
Mrk\,817           &14 36 22.1&+58 47 40	&100.30& +53.48	&0.0314&Sey1.5			&14.19&0.007  & 186(F)   	&{\fuse}, Eff  \\
Mrk\,829           &14 50 56.5&+35 34 18	& 58.76& +63.25	&  1215&BCD   			&15.26&0.012  & 11(F)   	&{\fuse}, LDS  \\
Mrk\,1095          &05 16 11.4&$-$00 09 00&201.69&$-$21.13&0.0322&Sey1  			&14.30&0.128  & 46(F)   	&{\fuse}, LDS  \\
Mrk\,1383          &14 29 06.5&+01 17 04	&349.22& +55.12	&0.0864&Sey1  			&15.21&0.032  & 63(F)   	&{\fuse}, GB   \\
NGC\,985           &02 34 37.8&$-$08 47 15&180.84&$-$59.49&0.0431&Sey1  			&14.64&0.033  & 52(F)   	&{\fuse}, GB   \\
NGC\,1068          &02 42 40.7&$-$00 00 47&172.10&$-$51.93&  1137&Sey1  			&11.70&0.034  & 22(F)   	&{\fuse}, GB   \\
NGC\,1399          &03 36 34.4&$-$35 36 45&236.72&$-$53.63&  1425&Gal:cD/E1		&10.00&0.013  & 25(F)   	&{\fuse}, GB   \\
NGC\,1705          &04 54 13.7&$-$53 21 41&261.08&$-$38.74&   628&Gal:SA0pec		&11.50&0.008  & 24(F)   	&{\fuse}, VE   \\
NGC\,4051          &12 03 09.6&+44 31 51  &148.88&+70.09  &   725&Sey1.5			&11.50&0.013  & 28(F)   	&{\fuse}, LDS  \\
NGC\,4151          &12 10 32.5&+39 24 21	&155.08& +75.06	&   995&Sey1.5			&12.56&0.028  & 55(F), 29(S)   	&{\fuse}, STIS, GB	  \\
NGC\,4670          &12 45 17.0&+27 07 32	&212.69& +88.63	&  1069&BCD   			&14.10&0.015  & 35(F)   	&{\fuse}, GB   \\
NGC\,5548          &14 17 59.6&+25 08 13	& 31.96& +70.50	&  5149&Sey1.5			&14.35&0.020  & 20(S)   	&STIS, GB		  \\
PG\,0844+349       &08 47 42.5&+34 45 05	&188.56& +37.97	&0.0640&Sey1  			&14.83&0.037  & 32(F)   	&{\fuse}, GB   \\
PG\,0953+414       &09 56 52.3&+41 15 22  &179.79& +51.71 &0.2340&QSO                     &15.29&0.013  & 74(F), 25(S)   	&{\fuse}, STIS, Eff    \\
PG\,1116+215       &11 19 08.8&+21 19 18	&223.36& +68.21	&0.1764&QSO   			&14.85&0.023  & 77(F), 40(S)   	&{\fuse}, STIS, Eff    \\
PG\,1259+593       &13 01 12.9&+59 02 07	&120.56& +58.05	&0.4778&QSO   			&15.84&0.008  & 597(F), 96(S)	&{\fuse}, STIS, Eff    \\
PG\,1302--102      &13 05 33.0&$-$10 33 20&308.59& +52.16	&0.2783&QSO   			&15.18&0.043  & 146(F), 22(S)  	&{\fuse}, STIS, GB	  \\
PG\,1626+554       &16 27 56.2&+55 22 32	& 84.51& +42.19	&0.1329&Sey1  			&16.17&0.006  & 91(F)   	&{\fuse}, Eff \\
PKS\,0558--504     &05 59 47.4&$-$50 26 51&257.96&$-$28.57&0.1370&QSO   			&15.18&0.044  & 45(F)   	&{\fuse}, VE   \\
PKS\,2005--489     &20 09 25.4&$-$48 49 53&350.37&$-$32.60&0.0709&BLLac 			&13.40&0.056  & 49(F)   	&{\fuse}, VE   \\
PKS\,2155--304     &21 58 52.0&$-$30 13 32& 17.73&$-$52.25&0.1160&BLLac 			&13.36&0.022  & 122(F), 29(S)  	&{\fuse}, STIS, Eff    \\
Ton\,S180          &00 57 20.2&$-$22 22 56&139.00&$-$85.07&0.0619&Sey1.2			&14.60&0.014  & 15(F)  		&{\fuse}, GB   \\
Ton\,S210          &01 21 51.6&$-$28 20 57&224.97&$-$83.16&0.1160&QSO   			&15.38&0.017  & 55(F)   	&{\fuse}, Eff
\enddata
\tablecomments{
Column 6: Redshift if less than unity, or in units of velocity (\km) if greater than unity. 
Column 10:  "F" stands for {\fuse}, "S" stands for STIS. For {\fuse},
the exposure time is based on the LiF\,1A segment. Other segments may have smaller exposure time in some cases. 
Column 11: Instrument used. 
Eff: Effelsberg telescope ($9\arcmin$ beam),
GB: Green Bank telescope ($21\arcmin$ beam);
LDS: Leiden-Dwingeloo Survey ($35\arcmin$ beam);
VE: Villa Elisa telescope ($34\arcmin$ beam).  
}
\end{deluxetable}

\begin{deluxetable}{lcccccclccll}        
\tabcolsep=2pt
\tablecolumns{12}
\tablewidth{0pt} 
\tabletypesize{\tiny}
\tablecaption{Basic Data for Galactic Sightlines \label{t1a}}
\tablehead{\colhead{Name} &\colhead{R.A.} &\colhead{Dec.} &\colhead{$l$} &\colhead{$b$}      &\colhead{$d$} &\colhead{$z$}&  \colhead{Type}  &\colhead{$B$}& \colhead{$E(B-V)$}&\colhead{Exp. Time}&\colhead{Instrument} \\
\colhead{}&\colhead{(h\ m\ s)}&\colhead{($\circ$\  '\  ")}&\colhead{($\circ$)}&\colhead{($\circ$)}&\colhead{(kpc)}&\colhead{(kpc)}&\colhead{(mag)}&\colhead{}&\colhead{(mag)}  &\colhead{(ks)} &\colhead{}\\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)}& \colhead{(4)}& \colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)} &\colhead{(10)} &\colhead{(11)} &\colhead{(12)}}
\startdata 
HD\,18100          &02 53 40.8&$-$26 09 20&217.93 &$-$62.73 &2.0  &$-2.2$  & B1\,V	  &8.46 &0.020   & 1.9(F)  	    &{\fuse}, GHRS, LDS \\
HD\,233622         &09 21 33.6&+50 05 56  &168.17 &+44.23   &4.4  &+3.1    & B2\,V	  &10.01&0.030   & 4.7(F), 1.4(S)   &{\fuse}, STIS, Eff   \\
HD\,93521          &10 48 23.5&+37 34 13  &183.14 & +62.15  &1.9  &+1.7    & O9.5\,Vp& 7.10&0.040   & 7.3(F)  		    &{\fuse}, GHRS, JB	  \\
HD\,97991          &11 16 11.7&$-$03 28 19&262.34 &+51.73   &1.0  &+0.8    & B1\,V	  &7.13 &0.010   & 0.059(F)  	    &{\fuse}, LDS		\\
NGC\,5904-ZNG1	 &15 18 34.1&+02 04 59	& 3.87  & +46.80  &7.0  &+5.1    & PAGB/GC &14.20&0.030   & 3.7(F)  		    &{\fuse}, LDS     \\
NGC\,6205-ZNG1	 &16 41 34.3&+36 26 08	& 58.97 & +40.93  &6.8  &+4.5    & PAGB/GC &14.90&0.017	 & 15.9(F)		    &{\fuse}, LDS     \\
PG\,1051+501  	 &10 54 18.5&+49 50 01  &159.61 &+58.12   &2.6  & +2.2   & sdB     &14.59& 0.021  & 3.9(F)  		    &{\fuse}, LDS	\\
vZ\,1128           &13 42 16.8&+28 26 01	& 42.50 & +78.68  &9.7  &+9.5    &sdO 	  &15.00&0.013   & 32(F), 13(S)  	    &{\fuse}, STIS, GB  									      
\enddata
\tablecomments{
Column 6: Distance of the star.
Column 7: $z$-height of the star.
Column 11: Exposure times in ks, "F" stands for {\fuse}, "S" stands for STIS. For {\fuse},
the exposure time is based on the LiF\,1A segment, except for HD\,93521 which is from 
SiC\,1B. Other segments may have smaller exposure time in some cases. 
Column 12: Instrument used. For HD\,18100 and HD\,97991, the H\,{\sc i} Ly\,$\alpha$ column densities 
based on {\em IUE} spectra were used in the calculations (Results from Diplas \& Savage 1994).
For HD\,18100 and HD\,93521, GHRS observations are also used (results from Savage \& Sembach 1996b, Spitzer \& Fitzpatrick 1993, respectively).
Eff: Effelsberg telescope ($9\arcmin$ beam),
GB: Green Bank telescope ($21\arcmin$ beam);
JB: Jodrell Bank telescope ($12\arcmin$  beam);
LDS: Leiden-Dwingeloo Survey ($35\arcmin$ beam);
}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabcolsep=1pt
%\rotate
\tablecolumns{11}
\tablewidth{0pt} 
\tabletypesize{\tiny}
\tablecaption{Column densities \label{t2}} 
\tablehead{\colhead{Target}    &   \colhead{$\log N($Fe\,{\sc ii})} &   \colhead{$b($Fe\,{\sc ii})}&   \colhead{$\log N_a($C\,{\sc ii*})}&   \colhead{$\log N($C\,{\sc ii*})} &   \colhead{S/N}&   \colhead{$\log N($S\,{\sc ii})} &   \colhead{$b($S\,{\sc ii})} &   \colhead{$\log N($P\,{\sc ii})} &   \colhead{$\log N($H\,{\sc i})} & \colhead{Components} \\ 
\colhead{}  &\colhead{(dex)} & \colhead{(\km)}&\colhead{(dex)} &\colhead{(dex)}  &\colhead{} &\colhead{(dex)}& \colhead{(\km)}&\colhead{(dex)}&\colhead{(dex)} & \colhead{}\\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)}& \colhead{(4)}& \colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)} &\colhead{(10)}&\colhead{(11)}}
\startdata
3C\,273.0		&  $ 14.87 \pm 0.02		 $ &  $  16.5 \pm 0.5		   $	 &  $  13.80 \pm 0.02	$    &  $  13.84 \pm 0.02	      $    &31(S)    &  $  15.25 \pm 0.03   $	       &  $  (14.7\pm\,^{2.2}_{1.7})^b     $	   &  $  13.46 \pm 0.07    $	   & $  20.15 \pm  0.10  $   &   1+2+3 	       \\
3C\,273.0		&  $ 14.46 \pm 0.02		 $ &  $  10.2 \pm  0.5  	   $	 &  $  13.65 \pm 0.02	$    &  $  13.68 \pm 0.03	      $    &31(S)    &  $  14.83 \pm 0.04   $	       &  $  (7.1\pm\,^{2.5}_{1.3})^b	   $	   &  $  13.09 \pm 0.10    $	   & $  19.42 \pm  0.10  $   &   4			     \\
3C\,351.0		&  \nodata			   &  \nodata				 &  $  > 14.14  	$    &  $ 14.28\pm\,^{0.66}_{0.17}\,^a$    &14(S)    &  $  15.62\pm\,^{0.76}_{0.24}$   &  $  25.6\pm\,^{8.4}_{7.9}	   $	   &  \nodata			   & $  20.27 \pm  0.06  $   &   2+3			\\
3C\,351.0		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.77		      $    &14(S)    &  $  < 12.18		$      &  \nodata				   &  \nodata			   & $  18.62 \pm  0.06  $   &          1(CIB)		\\
H\,1821+643		&  $  15.24 \pm 0.02   $	   &  $  24.6 \pm  0.4$ 		 &  $  14.34 :  	$    &  $ 14.34\pm\,^{0.19}_{0.09}\,^a$    &20(S)    &  $  15.75\pm\,^{0.30}_{0.15}$   &  $  18.6\pm\,^{2.9}_{3.1}	   $	   &  $  13.85 \pm 0.05    $	   & $  20.57 \pm  0.06  $   &   3+4+5   			     \\
H\,1821+643		&  $  14.29 \pm 0.08   $	   &  $  6.6 \pm  0.7$  		 &  \nodata		     &  $  < 12.63		      $    &20(S)    &  $  14.14 :		$      &  \nodata				   &  \nodata			   & $  18.95 \pm  0.06  $   &       2(OA)		  \\
H\,1821+643		&  $  14.12 \pm 0.10   $	   &  $  6.3 \pm  1.1$  		 &  \nodata		     &  $  < 12.63		      $    &20(S)    &  $  14.05 :		$      &  \nodata				   &  \nodata			   & $  18.54 \pm  0.06  $   &   	    1(OA)		  \\
HD\,18100		&  $ 14.55 \pm 0.02		 $ &  $  12.2 \pm 0.6		   $	 &  $ 13.88 \pm 0.02	$    &  $  13.95 \pm 0.04	      $    &45(F)    &  $  15.26 \pm 0.04	   $   &  \nodata				   &  $ 13.34 \pm 0.04     $	   & $  20.14 \pm  0.07  $   & (Ly$\alpha$)	 	       \\
HD\,233622		&  $ 14.54 \pm 0.02		 $ &  $   7.7 \pm 0.2		   $	 &  $ 13.90 \pm 0.02	$    &  $  14.02 \pm 0.06	      $    &38(S)    &  $  15.19 \pm 0.06	   $   &  $ (7.7 \pm 1.1)		   $	   &  $ 13.40 \pm 0.04     $	   & $  20.12 \pm  0.08  $   & 2+3	  \\
HD\,233622		&  $ 14.43 \pm 0.03		 $ &  $   10.7 \pm 0.7  	   $	 &  $ 12.87 \pm 0.08	$    &  $  12.91 \pm 0.10	      $    &38(S)    &  $  14.58 \pm 0.03	   $   &  $ (13:)^b			   $	   &  $ 12.88 \pm 0.04     $	   & $  19.53 \pm  0.06  $   &       1(LLIV)      	  \\
HD\,97991		&  $ 14.81 \pm 0.08		 $ &  $   9.5 \pm 1.2		   $	 &  $ 13.89 \pm 0.10	$    &  $  13.91 \pm\,^{0.20}_{0.16}  $    &11(F)    &  \nodata 		       &  \nodata				   &  $ 13.58 \pm 0.12     $	   & $  20.54 \pm  0.06  $   & (Ly$\alpha$)	  \\
HD\,93521		&  \nodata			   &  \nodata				 &  $ 13.94 \pm 0.03	$    &  $  13.94 \pm 0.03	      $	   &19(F)    &  $  15.09 \pm 0.01	   $   &  \nodata				   &  \nodata			   & $  19.85 \pm  0.01  $   & 2+3		       \\
HD\,93521		&  \nodata			   &  \nodata				 &  $ 13.25 \pm 0.11	$    &  $  13.25 \pm 0.11	      $    &19(F)    &  $  14.89 \pm 0.02	   $   &  \nodata				   &  \nodata			   & $  19.60 \pm  0.06  $   & 1(IV18)  	  \\
HE\,0226--4110		&  $ 14.67 \pm 0.04		 $ &  $   12.5 \pm 1.1  	   $	 &  $ 13.91 \pm 0.06	$    &  $  13.97 \pm\,^{0.12}_{0.11}  $    &11(S)     &  $  > 15.20	  	   $   &  $  (13.8:)^b  		   $	   &  $ 13.41 \pm 0.11     $	   & $  20.27 \pm  0.17  $   &   1+2 		 \\
HE\,1228+0131		&  \nodata			   &  \nodata				 &  $  14.00 :  	$    &  $  14.00 :		      $    &11(S)     &  $  14.96:		   $   &  $  17.6:			   $	   &  \nodata			   & $  19.26 \pm  0.17  $   &   4			      \\
HE\,1228+0131		&  \nodata			   &  \nodata				 &  $  13.72 \pm 0.07	$    &  $  13.72 \pm 0.07	      $    &11(S)     &  $  15.27:		   $   &  $  16.5:			   $	   &  \nodata			   & $  20.18 \pm  0.17  $   &   1+2+3 			  \\
MRC\,2251--178		&  $ 14.76 \pm 0.03		 $ &  $  17.2 \pm  1.5  	   $	 &  $  14.17 \pm 0.11	$    &  $  14.17 \pm 0.11	      $    &6(F)     &  \nodata 		       &  \nodata				   &  $  13.60 \pm 0.10    $	   & $  20.41 \pm  0.10  $   &   1+2	  			     \\
MRC\,2251--178		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 13.34		      $    &6(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  18.72 \pm  0.10  $   &        3(IVC-gp)   		       \\
Mrk\,54			&  \nodata			   &  \nodata				 &  $  13.98 :  	$    &  $  13.98 :		      $    &3(F)     &  \nodata 		       &  \nodata				   &  $  13.39 :	   $	   & $  20.05 \pm  0.17  $   &    1+2	   	      \\
Mrk\,59			&  $ 14.61 \pm 0.03		 $ &  $  22.7 \pm \,^{2.0}_{1.7}   $	 &  $  14.02 \pm 0.10	$    &  $  14.02 \pm 0.10	      $    &8(F)     &  \nodata 		       &  \nodata				   &  $  13.54 \pm 0.08    $	   & $  20.02 \pm  0.17  $   &    1(IV Arch)+2+3  		       \\
Mrk\,205		&  \nodata			   &  \nodata				 &  $ > 13.65		$    &  $13.80 \pm\,^{0.19}_{0.12}    $    &17(S)    &$15.30\pm\,^{0.27}_{0.17}$       &  $(18.0\pm\,^{10.4}_{4.8})	   $	   &  \nodata			   & $  19.71 \pm  0.06  $   &      3(LLIV)   				\\
Mrk\,205		&  \nodata			   &  \nodata				 &  $  > 14.26  	$    &  $  > 14.26		      $    &17(S)    &  $  > 15.73	   $	       &  \nodata				   &  \nodata			   & $  20.41 \pm  0.06  $   &         4+5	  		  \\
Mrk\,205		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.76		      $    &17(S)    &  $  < 13.89	   $	       &  \nodata				   &  \nodata			   & $  19.20 \pm  0.06  $   &            2(WW84)			 \\
Mrk\,205		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.76		      $    &17(S)    &  $  < 13.89	   $	       &  \nodata				   &  \nodata			   & $  18.11 \pm  0.06  $   &            1(C-south)		 \\
Mrk\,279		&  \nodata			   &  \nodata				 &  \nodata		     &  $   <13.00		      $    &17(F)    &  \nodata 		       &  \nodata				   &  $ <12.62  	   $	   & $  19.30 \pm  0.06  $   &               1(C-south)       \\
Mrk\,279		&  \nodata			   &  \nodata				 &  \nodata		     &  $   <13.00		      $    &17(F)    &  \nodata 		       &  \nodata				   &  $ <12.62  	   $	   & $  19.10 \pm  0.06  $   &               2(C-south)       \\
Mrk\,279		&  $ 14.56 \pm 0.02		 $ &  $  11.4 \pm 0.4		   $	 &  $ 13.66 \pm 0.15	$    &  $  13.69 \pm\,^{0.20}_{0.22}  $    &6(S)     &  \nodata 		       &  \nodata				   &  $ 13.38 \pm 0.07     $	   & $  19.95 \pm  0.06  $   &       3(IV9)+4(LLIV)	 			    \\
Mrk\,279		&  $ 14.64 \pm 0.03		 $ &  $  14.1 \pm\,^{1.5}_{1.3}    $	 &  $ 13.61 \pm 0.15	$    &  $  13.57 \pm\,^{0.17}_{0.19}  $    &6(S)     &  \nodata 		       &  \nodata				   &  $ 13.35 \pm 0.07     $	   & $  19.92 \pm  0.06  $   &       5+6+7  		   \\
Mrk\,279		&  \nodata			   &  \nodata				 &  \nodata		     &  $   <13.00		      $    &17(F)    &  \nodata 		       &  \nodata				   &  $ <13.00  	   $	   & $  19.07 \pm  0.06  $   &  	8(IVC) 		     \\
Mrk\,421		&  $ 14.70 \pm 0.05		 $ &  $  12.2 \pm \,^{1.6}_{1.2}   $	 &  $  13.31 \pm 0.10	$    &  $  13.31 \pm 0.10	      $    &15(F)    &  \nodata 		       &  \nodata				   &  $  13.27 \pm 0.07    $	   & $  19.82 \pm  0.10  $   &       1(IV26)   	 \\
Mrk\,421		&  $ 14.69 \pm 0.04		 $ &  $  13.8 \pm \,^{1.6}_{1.3}   $	 &  $  13.79 \pm 0.07	$    &  $  13.79 \pm 0.07	      $    &15(F)    &  \nodata 		       &  \nodata				   &  $  13.36 \pm 0.06    $	   & $  19.87 \pm  0.10  $   &   2+3 	 \\
Mrk\,478		&  $ 14.69 \pm 0.11		 $ &  $  15.6 \pm \,^{5.0}_{4.3}   $	 &  $  14.10 \pm 0.20	$    &  $  14.13 \pm\,^{0.59}_{0.23}  $    &5(F)     &  \nodata 		       &  \nodata				   &  $  13.25 \pm 0.20    $	   & $  20.00 \pm  0.10  $   &   2+3+4  			 \\
Mrk\,478		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 13.43		      $    &5(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  18.38 \pm  0.10  $   &     1(IVC-K)			    \\
Mrk\,817		&  $ 14.37 \pm 0.04		 $ &  $  9.0 \pm 1.1		   $	 &  $  13.54 \pm 0.07	$    &  $  13.58 \pm\,^{0.11}_{0.12}  $    &22(F)    &  \nodata 		       &  \nodata				   &  $  13.27 \pm 0.07    $	   & $  19.83 \pm  0.06  $   &    3  		    \\
Mrk\,817		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.72		      $    &22(F)    &  \nodata 		       &  \nodata				   &  $  12.85 \pm 0.15    $	   & $  19.33 \pm  0.06  $   &       2(IV Arch) 			       \\
Mrk\,817		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.72		      $    &22(F)    &  \nodata 		       &  \nodata				   &  $ <12.48  	   $	   & $  19.51 \pm  0.06  $   &    	  1(CIA)	       \\
Mrk\,829		&  $ 14.68 \pm 0.07		 $ &  $  18.2 \pm \,^{3.5}_{2.5}   $	 &  $  13.75 \pm 0.30	$    &  $  13.75 \pm 0.30	      $    &4(F)     &  \nodata 		       &  \nodata				   &  $  13.40 \pm 0.25    $	   & $  19.98 \pm  0.17  $   &    1+2+3     			\\
Mrk\,1095		&  $ 15.11 \pm 0.04		 $ &  $  29.5 \pm\,^{6.7}_{4.2}    $	 &$13.80 \pm\,^{0.35}_{0.20}$&  $  13.80 \pm\,^{0.35}_{0.20}  $    &5(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  20.97 \pm  0.17  $   &    1+2+3     			\\
Mrk\,1383		&  $ 15.08 \pm 0.03		 $ &  $  18.1 \pm 1.6		   $	 &  $  13.92 \pm 0.08	$    &  $  13.92 \pm 0.08	      $    &9(F)     &  \nodata 		       &  \nodata				   &  $  13.78 \pm 0.08    $	   & $  20.40 \pm  0.10  $   &    1+2      	       \\
NGC\,985		&  $ 14.87 \pm 0.03		 $ &  $  15.5 \pm 1.2		   $	 &  $  13.70 \pm 0.11	$    &  $  13.79 \pm\,^{0.15}_{0.16}  $    &7(F)     &  \nodata 		       &  \nodata				   &  $  13.83 \pm 0.20    $	   & $  20.52 \pm  0.10  $   &    1+2	    			\\
NGC\,1068		&  $ 14.79 \pm 0.06		 $ &  $  13.6 \pm 1.2		   $	 &  $  14.02 \pm 0.10	$    &  $  14.02 \pm 0.10	      $    &17(F)    &  \nodata 		       &  \nodata				   &  $  13.47 \pm 0.10    $	   & $  20.42 \pm  0.10  $   &    2+3	    			    \\
NGC\,1068		&  \nodata			   &  \nodata				 &  \nodata		     &  $ < 12.87		      $    &17(F)    & \nodata  		       & \nodata				   &  \nodata			   & $  19.08 \pm  0.10  $   &      1 (IVC)	  		   \\
NGC\,1399		&  $ 14.89 \pm 0.10		 $ &  $  10.0 \pm 1.4		   $	 &  $  13.76 :  	$    &  $  13.76 :		      $    &5(F)     &  \nodata 		       &  \nodata				   &  $  13.54 \pm 0.22   $	   & $  20.19 \pm  0.10  $   &  1+2		 		   \\
NGC\,1705		&  $ 14.89 \pm 0.06		 $ &  $  14.4 \pm 1.8		   $	 &  $  14.06 \pm 0.06	$    &  $  14.16 \pm\,^{0.21}_{0.16}  $    &15(F)    &  \nodata 		       &  \nodata				   &  $  13.35 \pm 0.11   $	   & $  20.12 \pm  0.17  $   &     1+2   		      \\
NGC\,4051		&  \nodata			   &  \nodata				 &  $  13.60 :  	$    &  $  13.60 :		      $    &6(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.63 \pm  0.17  $   &      1(IV26)+2(IV26)			   \\
NGC\,4051		&  \nodata			   &  \nodata				 &  $  13.78 :  	$    &  $  13.78 :		      $    &6(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.83 \pm  0.17  $   &  3+4	   			    \\
NGC\,4151		&  $ 15.08 \pm 0.04		 $ &  $  24.9 \pm 1.5		   $	 &  $  14.16 \pm 0.09	$    &  $  14.16 \pm 0.09	      $    &27(F)    & $15.55 \pm\,^{0.15}_{0.11}  $   & $21.0\pm\,^{3.7}_{3.0} 	   $	   &  $  13.66 \pm 0.07    $	   & $  20.25 \pm  0.10  $   &   1(IV)+2(IV)+3   	    \\
NGC\,4670		&  $ 14.79 \pm 0.06		 $ &  $  15.9 \pm \,^{1.9}_{1.5}   $	 &  $  13.77 \pm 0.13	$    &  $  13.79 \pm\ 0.13	      $    &10(F)    &  \nodata 		       &  \nodata				   &  $  13.50 \pm 0.11    $	   & $  20.04 \pm  0.10  $   &  1+2+3				  \\
NGC\,5548		&  \nodata			   &  \nodata				 &  $  > 13.82  	$    &  $ 13.92\pm\,^{0.10}_{0.08}\,^a$    &12(S)    & $15.43 \pm\,^{0.13}_{0.09}  $   & $14.9\pm\,^{2.6}_{2.2} 	   $	   &  \nodata			   & $  20.20 \pm  0.10  $   &   1+2	 			   \\
NGC\,5904-ZNG1		&  $ 15.15 \pm 0.05		 $ &  $  16.1 \pm 1.0		   $	 &  $  14.10 \pm 0.12	$    &  $  14.10 \pm 0.12	      $    &8(F)     &  \nodata 		       &  \nodata				   &  $  13.70 \pm 0.08    $	   & $  20.51 \pm  0.17  $   & 1+2+3	            \\
NGC\,6205-ZNG1		&  $ 14.89 \pm 0.04		 $ &  $  17.6 \pm 0.6		   $	 &  $ 13.99 \pm 0.10	$    &  $  13.99 \pm 0.10	      $    &13(F)    &  \nodata 		       &  \nodata				   &  $ 13.40 \pm 0.04     $	   & $  20.15 \pm  0.17  $   & 2+3+4+5       \\
NGC\,6205-ZNG1		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.92		      $    &13(F)    &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.06 \pm  0.17  $   &      1(IVC-K)	  			  \\
PG\,0844+349		&  \nodata			   &  \nodata				 &  $  > 14.36  	$    &  $  > 14.36		      $    &7(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  20.48 \pm  0.10  $   &  1+2+3				  \\
PG\,0953+414		&  $ 14.73 \pm 0.09		 $ &  $  10.4 \pm 1.8		   $	 &  $  13.32 \pm 0.08	$    &  $  13.36 \pm\,^{0.09}_{0.10}  $    &20(S)    & $ 15.02 \pm\,^{0.38}_{0.20} $   & $6.6\pm\,^{3.7}_{1.9}  	   $	   &  $  12.99 :	   $	   & $  19.33 \pm  0.06  $   &     1(IV16)	 			    \\
PG\,0953+414		&  $ 14.65 \pm 0.09		 $ &  $  14.5 \pm \,^{2.7}_{2.1}   $	 &  $  13.87 \pm 0.05	$    &  $  13.95 \pm\,^{0.11}_{0.08}: $    &20(S)    & $ 15.43 \pm\,^{1.00}_{0.23} $   & $10.9\pm\,^{4.7}_{4.3} 	   $	   &  $  13.34 :	   $	   & $  20.00 \pm  0.06  $   &   2  				   \\
PG\,1051+501		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.95:		      $    &12(F)    &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.48 \pm  0.17  $   &      1(IV5)	  		 \\
PG\,1051+501		&  \nodata			   &  \nodata				 &  \nodata		     &  $  < 12.95:		      $    &12(F)    &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.72 \pm  0.17  $   &       2(IV Arch)  			  \\
PG\,1051+501		&  \nodata			   &  \nodata				 &  $  13.33 \pm  0.15  $    &  $  13.33 \pm 0.15	      $    &12(F)    &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.77 \pm  0.17  $   &   3  	   \\
PG\,1116+215		&  $ 15.11 \pm 0.12		 $ &  $  10.1 \pm 1.2		   $	 &  $  13.78 \pm 0.07	$    &  $  13.78 \pm 0.07	      $    &18(S)    & $ 15.16 \pm\,^{0.13}_{0.09} $   & $(10.3\pm\,^{2.8}_{1.7})	   $	   &  $  13.37 \pm 0.09    $	   & $  19.83 \pm  0.06  $   &     	  1(S1)   				\\
PG\,1116+215		&  $ 14.30 \pm 0.06		 $ &  $  10.7 \pm \,^{1.5}_{1.1}   $	 &  $  13.63 \pm 0.03	$    &  $  13.69 \pm\,^{0.07}_{0.05}  $    &18(S)    & $ 14.97 \pm 0.08 	   $   & $(9.9\pm\,^{5.1}_{2.3})^b	   $	   &  $  13.05 \pm 0.10    $	   & $  19.71 \pm  0.06  $   &     2				\\
PG\,1259+593		&  $ 14.43 \pm 0.03		 $ &  $  11.0 \pm \,^{1.6}_{1.9}   $	 &  $  13.65 \pm 0.08	$    &  $  13.65 \pm 0.08	      $    &18(S)    & $ 14.86 \pm 0.12 	   $   & $(13.9 :)			   $	   &  $  13.34 \pm 0.11    $	   & $  19.67 \pm  0.06  $   &   3 			      \\
PG\,1259+593		&  $ 14.74 \pm 0.02		 $ &  $  17.4 \pm \,^{1.5}_{1.2}   $	 &  $  13.00 \pm 0.20	$    &  $  13.00 \pm 0.20	      $    &18(S)    & $ 14.77 \pm 0.07 	   $   & $(15.4 :)			   $	   &  $  13.16 \pm 0.07    $	   & $  19.50 \pm  0.06  $   &      2(IV Arch) 		      \\
PG\,1259+593		&  $ 14.62 \pm 0.07		 $ &  $  6.4 \pm 0.6		   $	 &  $12.5 \pm\,^{0.2}_{0.4}$ &  $  12.5 \pm\,^{0.2}_{0.5}     $    &18(S)    & $ 14.44\pm\,^{0.22}_{0.18}  $   & $(5.3 :)			   $	   &  $  <12.46 	   $	   & $  19.95 \pm  0.06  $   &     		1(CIIIC)	  \\
PG\,1302--102		&  $ 15.12 \pm 0.06		 $ &  $  18.9 \pm 1.5		   $	 &  $  14.28 \pm 0.20	$    &  $  14.28 \pm 0.20	      $    &11(S)     & $ 15.67\pm\,^{0.17}_{0.12}  $   & $(17.9\pm\,^{4.3}_{4.2})	   $	   &  $  13.63 \pm 0.09    $	   & $  20.50 \pm  0.10  $   &   2+3+4+5			   \\
PG\,1626+554		&  $ 14.86 \pm 0.15		 $ &  $  9.2 \pm \,^{2.0}_{1.6}    $	 &  $  > 13.96  	$    &  $  14.16 \pm\,^{0.58}_{0.23}  $    &6(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.94 \pm  0.06  $   &    2+3 				\\
PG\,1626+554		&  \nodata			   &  \nodata				 &  $  < 13.35  	$    &  $  < 13.35		      $    &6(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  19.43 \pm  0.06  $   &     	      1(CI)		\\
PKS\,0558--504		&  $ 14.97 \pm 0.03		 $ &  $  16.8 \pm 0.9		   $	 &  $  14.21 \pm 0.09	$    &  $  14.26 \pm\,^{0.18}_{0.16}  $    &6(F)     &  \nodata 		       &  \nodata				   &  $  13.86 \pm 0.09    $	   & $  20.64 \pm  0.17  $   &   1+2+3+4	 	      \\
PKS\,2005--489		&  $ 14.86 \pm 0.04		 $ &  $  22.1 \pm \,^{1.7}_{1.5}   $	 &  $  14.23 \pm 0.09	$    &  $  14.23 \pm 0.09	      $    &20(F)    & \nodata  		       & \nodata				   &  $  13.71 \pm 0.10    $	   & $  20.65 \pm  0.17  $   &     1+2 				\\
PKS\,2005--489		&  $ 14.42 \pm 0.08		 $ &  $  10.6 \pm \,^{1.3}_{1.0}   $	 &  $  13.97 \pm 0.06	$    &  $  14.06 \pm\,^{0.24}_{0.16}  $    &20(F)    & \nodata  		       & \nodata				   &  $  13.36 \pm 0.25    $	   &  \nodata		     &     (IVC)    		    \\
PKS\,2155--304		&  $ 14.74 \pm 0.05		 $ &  $  11.4 \pm 0.4		   $	 &  $  13.79 \pm 0.05	$    &  $  13.81 \pm\,^{0.05}_{0.04}  $    &28(S)    &  $  15.21 \pm 0.06	   $   &  $(11.1\pm\,^{2.5}_{1.7})	   $	   &  $  13.26 \pm 0.10    $	   & $  20.12 \pm  0.06  $   &   1+2    					   \\
Ton\,S180		&  $ 14.74 \pm 0.07		 $ &  $  12.4 \pm 1.5		   $	 &  $  14.00 \pm 0.07	$    &  $  14.10 \pm\,^{0.20}_{0.15}  $    &9(F)     &  \nodata 		       &  \nodata				   &  $  13.35 \pm 0.11    $	   & $  20.08 \pm  0.10  $   & 1    			       \\
Ton\,S180		&  \nodata			   &  \nodata				 &$13.35 \pm\,^{0.15}_{0.23}$&  $  13.35 \pm\,^{0.15}_{0.23}  $    &9(F)     &  \nodata 		       &  \nodata				   &  \nodata			   & $  18.61 \pm  0.10  $   &    2(IVC)			       \\
Ton\,S210		&  $ 14.74 \pm 0.06		 $ &  $  14.7 \pm \,^{2.0}_{1.7}   $	 &  $  13.95 \pm 0.13	$    &  $  13.97 \pm\,^{0.16}_{0.13}  $    &9(F)     &  \nodata 		       &  \nodata				   &  $ 13.52 \pm 0.07     $	   & $  20.21 \pm  0.06  $   &   1+2+3 		       \\
vZ\,1128		&  \nodata			   &  \nodata				 &  $  13.63 \pm  0.05  $    &  $  13.85 \pm\,^{0.18}_{0.11}  $    &24(S)    &  $  15.08 \pm 0.11   $	       &  $ 7.1 \pm\,^{1.4}_{1.1}	   $	   &  \nodata			   & $  19.69 \pm  0.10  $   &   1  			     \\
vZ\,1128		&  \nodata			   &  \nodata				 &  $  13.41 \pm  0.06  $    &  $  13.41 \pm 0.06	      $    &24(S)    &  $  14.91 \pm 0.03   $	       &  $ (14.7 \pm\,^{7.3}_{3.1})^b     $	   &  \nodata			   & $  19.78 \pm  0.10  $   &   2  	     
\enddata
\tablecomments{
(1) Name of the sightline.
(2) and (3) Fe\,{\sc ii} column densities and $b$-values were obtained with a COG analysis 
of the Fe\,{\sc ii} absorption lines (see \S~\ref{anal}).
(4) Apparent column density of C\,{\sc ii*}.
(5) Adopted column density of C\,{\sc ii*} (see \S~\ref{anal}). The Fe\,{\sc ii} COG and 
the equivalent width of C\,{\sc ii*} were used to estimate the column density of C\,{\sc ii*}.
A good agreement (within 1$\sigma$ error) was generally found between $N_a$(C\,{\sc ii*}) and $N_{\rm COG}($C\,{\sc ii*}), but 
we adopted the column density derived from the COG when saturation occurred. When, the Fe\,{\sc ii} COG
was not available, we used the S\,{\sc ii} COG; those are followed by $^a$. In one case (H\,1821+643),
the  Fe\,{\sc ii} COG gave an inconsistent column density ($14.21 \pm 0.03$) with the AOD method; 
in this case we adopted the S\,{\sc ii} COG which was consistent with the AOD method. 
(6) Signal-to-noise ratio per 7.0 \km\ resolution element for STIS (S) and 4-pixel-rebinned (7.8 \km)
for {\em FUSE}\/  (F), which has 20 \km\ resolution,
in the continuum near the C\,{\sc ii*} absorption lines.
(7) and (8) S\,{\sc ii} column densities and $b$-values. The $b$-values were obtained by employing 
a COG analysis of the S\,{\sc ii} absorption lines. Those values are compared with the $b$-values
derived with Fe\,{\sc ii}. If $b($S\,{\sc ii}) is between parentheses and followed by $^b$,
the apparent column density was adopted; if $b($S\,{\sc ii}) is between parentheses but is not followed
by $^b$, the  $b$-value from Fe\,{\sc ii} was employed to derived $N($S\,{\sc ii});
and if $b($S\,{\sc ii}) is not between parentheses, $b($S\,{\sc ii}) was used to derive $N($S\,{\sc ii}).
(9) Adopted column density of P\,{\sc ii}. This follows a similar procedure for the one used to 
obtain $N_a$(C\,{\sc ii*}). However, the P\,{\sc ii} absorption line was resolved in most cases, 
and thus the AOD result was mostly adopted. 
(10) H\,{\sc i} column density from the 21-cm emission line (see \S~\ref{h1s}), except as otherwise stated in Column 11. 
(11) The velocity components used to compare the different species from the Gaussian fitting
of the H\,{\sc i} emission profile (see \S~\ref{h1s} and Figs.~\ref{fig2} and \ref{fig2a}).
\\
\underline{Comparison with other work:}
{\em 3C\,273:}  \citet{savage93} presented a complete study of this 
sightline based on GHRS observations. The spectral line spread function has a FHWM 
of $\sim 20$ \km\ and broad wings. They were not able to separate
the clouds at $\sim -10$ and $+25$ \km. 
Our results are in agreement with theirs when the total column densities are compared.
{\em PG\,1259+593:} The full description of the data reduction 
and the data used in our work are presented in \citet{sembach03a}. Earlier
results on this sightline were presented in \citet{richter01} (Complex C and 
IV Arch) and \citet{collins03} (Complex C). For Complex C, \citep{sembach03a} used a two-component
COG analysis, where the dominant cloud has for O\,{\sc i} $b = 6 \pm 1$ \km.
We undertook a single component COG analysis, 
but we also found a similar $b$-value for Fe\,{\sc ii} and S\,{\sc ii}, around 6 \km. 
This contrast with the analysis of  \citet{richter01} and \citet{collins03}
where they found $b \sim 10$ \km, producing lower column densities. 
The main differences with the \citet{collins03} work 
and ours are that we fitted a COG for only one species at a time, but  we also used
weaker Fe\,{\sc ii} lines at 1112.048 \AA, 1127.098 \AA, and 1142.366 \AA\ which are
essentially on the linear part of the COG. Our equivalent widths compare well 
with the ones of \citet{collins03}.
{\em HD\,18100:} \citet{savage96a} presented GHRS intermediate  and
high spectral resolution (11--20 \km, 3.5 \km) observations of this halo star. 
We present here the {\fuse}\ analysis for  C\,{\sc ii*}, 
P\,{\sc ii}, and Fe\,{\sc ii}. We found for Fe\,{\sc ii}, a column
density 0.1 dex smaller than their value because
$b$ is slightly higher in our COG analysis compared to $b$ from their 
detailed profile fitting. $N($C\,{\sc ii*}) is exactly the same
in both works. But for P\,{\sc ii}, we find a value 0.25 smaller. 
However, we note that P\,{\sc ii} $\lambda$1302 is blended with the 
strongly saturated O\,{\sc i} $\lambda$1302 absorption line.
The oscillator strength for P\,{\sc ii} $\lambda$1302 also
appears to be more uncertain than for P\,{\sc ii} $\lambda$1152  
\citep{morton91,morton03}. The adopted column density for S\,{\sc ii}
is from \citet{savage96a}. 
{\em vZ\,1128:} The {\fuse}\ spectrum was fully analyzed by \citet{howk03}.
Our analysis shows that C\,{\sc ii*} $\lambda$1037 appears to be contaminated with some weak 
H$_2$. C. Howk kindly provided us with 
the STIS spectrum of vZ\,1128  which show the two clouds observed in the H\,{\sc i} 
emission line spectrum. Our analysis is solely 
based on the STIS spectrum because {\fuse}\/ does not separate the two
clouds. Our results are consistent with the independent analysis of 
\citet{howk04}. 
}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabcolsep=2pt
\tablecolumns{9}
\tablewidth{0pt} 
\tabletypesize{\tiny}
\tablecaption{Cooling Rates, Electron Densities, and Depletions \label{t3}} 
\tablehead{\colhead{Target}  &   \colhead{$\log (l_c)_{\rm H}$} &   \colhead{$\log (L_c)_{\rm S}$} &   \colhead{$\log(n_e)_{\rm H}$} &   \colhead{$\log(n_e)_{\rm S}$} & \colhead{[Fe\,{\sc ii}/H\,{\sc i}]} & \colhead{[S\,{\sc ii}/H\,{\sc i}]} & \colhead{[P\,{\sc ii}/H\,{\sc i}]}&\colhead{Components} \\ 
\colhead{(1)}& \colhead{(2)} & \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}& \colhead{(8)} & \colhead{(9)}}
\startdata
\cutinhead{\sc Low Velocity Clouds}
3C\,273.0		 & $ -25.85 \pm\,^{0.10}_{0.10}  $	 & $ -25.75 \pm\,^{0.04}_{0.04}  $	  & $  -1.32 \pm\,^{0.10}_{0.10}  $    & $  -1.25 \pm\,^{0.04}_{0.04}  $	     & $  -0.78 \pm\,^{0.10}_{0.10}  $      & $  -0.10 \pm\,^{0.10}_{0.11}  $	  & $  -0.25 \pm\,^{0.12}_{0.13}  $   &   1+2+3 	     \\
3C\,273.0		 & $ -25.28 \pm\,^{0.10}_{0.11}  $	 & $ -25.49 \pm\,^{0.05}_{0.05}  $	  & $  -0.75 \pm\,^{0.10}_{0.11}  $    & $  -0.95 \pm\,^{0.05}_{0.05}  $	     & $  -0.46 \pm\,^{0.10}_{0.10}  $      & $   0.21 \pm\,^{0.11}_{0.11}  $	  & $	0.11 \pm\,^{0.14}_{0.15}  $   &   4		   \\
3C\,351.0		 & $ -25.53 \pm\,^{0.66}_{0.19}  $	 & $ -25.68 \pm\,^{0.84}_{0.33}  $	  & $  -1.00 \pm\,^{0.66}_{0.19}  $    & $  -1.15 \pm\,^{0.84}_{0.33}  $	     &  \nodata 			    & $   0.15 \pm\,^{0.76}_{0.25}  $	  &  \nodata			      &   2+3	      \\
H\,1821+643	  	 & $ -25.77 \pm\,^{0.20}_{0.11}  $	 & $ -25.75 \pm\,^{0.33}_{0.19}  $	  & $  -1.24 \pm\,^{0.20}_{0.11}  $    & $  -1.22 \pm\,^{0.33}_{0.19}  $	     & $  -0.83 \pm\,^{0.06}_{0.06}  $      & $  -0.02 \pm\,^{0.30}_{0.17}  $	  & $  -0.28 \pm\,^{0.08}_{0.08}  $   &   3+4+5 		   \\
HD\,18100   	  	 & $ -25.73 \pm\,^{0.08}_{0.08}  $	 & $ -25.65 \pm\,^{0.06}_{0.06}  $	  & $  -1.20 \pm\,^{0.08}_{0.08}  $    & $  -1.12 \pm\,^{0.06}_{0.06}  $	     & $  -1.09 \pm\,^{0.07}_{0.07}  $      & $  -0.08 \pm\,^{0.08}_{0.08}  $	  & $  -0.36 \pm\,^{0.08}_{0.08}  $   & (Ly$\alpha$)		\\
HD\,233622 	  	 & $ -25.64 \pm\,^{0.10}_{0.10}  $	 & $ -25.51 \pm\,^{0.08}_{0.09}  $	  & $  -1.11 \pm\,^{0.10}_{0.10}  $    & $  -0.98 \pm\,^{0.08}_{0.09}  $	     & $  -1.08 \pm\,^{0.08}_{0.08}  $      & $  -0.13 \pm\,^{0.10}_{0.10}  $	  & $  -0.28 \pm\,^{0.09}_{0.09}  $   & 2+3			   \\
HD\,93521  	  	 & $ -25.45 \pm\,^{0.07}_{0.07}  $	 & $ -25.49 \pm\,^{0.03}_{0.03}  $	  & $  -0.92 \pm\,^{0.07}_{0.07}  $    & $  -0.96 \pm\,^{0.03}_{0.03}  $	     &  \nodata 			    & $   0.04 \pm\,^{0.06}_{0.06}  $	  &  \nodata			      &       2+3	       \\
HD\,97991   	  	 & $ -26.17 \pm\,^{0.21}_{0.18}  $	 &  \nodata				  & $  -1.64 \pm\,^{0.21}_{0.18}  $    &  \nodata				     & $  -1.23 \pm\,^{0.10}_{0.10}  $      &  \nodata  			  & $  -0.52 \pm\,^{0.13}_{0.14}  $   & (Ly$\alpha$)			   \\
HE\,0226--4110	  	 & $ -25.84 \pm\,^{0.20}_{0.22}  $	 & $ < -25.57                    $	  & $  -1.31 \pm\,^{0.20}_{0.22}  $    & $ <  -1.04		       $	     & $  -1.10 \pm\,^{0.17}_{0.18}  $      & $ >  -0.27		    $	  & $  -0.42 \pm\,^{0.19}_{0.22}  $   &   1+2		       \\
HE\,1228+0131	  	 & $  -24.80:			 $	 & $  -25.30:			 $	  & $	-0.27:  		  $    & $   -0.77:		       $	     &  \nodata 			    & $    0.50:		    $	  &  \nodata			      &   4			    \\
HE\,1228+0131	  	 & $ -26.00 \pm\,^{0.18}_{0.19}  $	 & $  -25.89:			 $	  & $  -1.47 \pm\,^{0.18}_{0.19}  $    & $   -1.36:		       $	     &  \nodata 			    & $   -0.11:		    $	  &  \nodata			      &   1+2+3 		\\
MRC\,2251--178	  	 & $ -25.78 \pm\,^{0.14}_{0.16}  $	 &  \nodata				  & $  -1.25 \pm\,^{0.14}_{0.16}  $    &  \nodata				     & $  -1.15 \pm\,^{0.10}_{0.11}  $      &  \nodata  			  & $  -0.37 \pm\,^{0.14}_{0.15}  $   &   1+2			   \\
Mrk\,54		  	 & $  -25.61:			 $	 &  \nodata				  & $	-1.08:  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  & $	-0.22:  		  $   &  1+2		    \\
Mrk\,205		 & $ > -25.69			 $	 &  \nodata				  & $ >  -1.16  		  $    &  \nodata				     &  \nodata 			    & $ >   0.12		    $	  &  \nodata			      & 	4+5				   \\
Mrk\,279		 & $ -25.89 \pm\,^{0.18}_{0.21}  $	 &  \nodata				  & $  -1.36 \pm\,^{0.18}_{0.21}  $    &  \nodata				     & $  -0.78 \pm\,^{0.07}_{0.07}  $      &  \nodata  			  & $  -0.13 \pm\,^{0.09}_{0.10}  $   &       5+6+7		    \\
Mrk\,421		 & $ -25.62 \pm\,^{0.12}_{0.13}  $	 &  \nodata				  & $  -1.09 \pm\,^{0.12}_{0.13}  $    &  \nodata				     & $  -0.68 \pm\,^{0.11}_{0.11}  $      &  \nodata  			  & $  -0.07 \pm\,^{0.11}_{0.12}  $   &   2+3	     \\
Mrk\,478		 & $ -25.41 \pm\,^{0.59}_{0.27}  $	 &  \nodata				  & $  -0.88 \pm\,^{0.59}_{0.27}  $    &  \nodata				     & $  -0.81 \pm\,^{0.14}_{0.16}  $      &  \nodata  			  & $  -0.31 \pm\,^{0.21}_{0.24}  $   &   2+3+4 	  \\
Mrk\,817		 & $ -25.79 \pm\,^{0.12}_{0.14}  $	 &  \nodata				  & $  -1.26 \pm\,^{0.12}_{0.14}  $    &  \nodata				     & $  -0.96 \pm\,^{0.07}_{0.07}  $      &  \nodata  			  & $  -0.12 \pm\,^{0.09}_{0.10}  $   &    3		     \\
Mrk\,829		 & $ -25.77 \pm\,^{0.32}_{0.39}  $	 &  \nodata				  & $  -1.24 \pm\,^{0.32}_{0.39}  $    &  \nodata				     & $  -0.80 \pm\,^{0.18}_{0.19}  $      &  \nodata  			  & $  -0.14 \pm\,^{0.28}_{0.34}  $   &    1+2+3			     \\
Mrk\,1095		 & $ -26.71 \pm\,^{0.37}_{0.29}  $	 &  \nodata				  & $  -2.18 \pm\,^{0.37}_{0.29}  $    &  \nodata				     & $  -1.36 \pm\,^{0.17}_{0.18}  $      &  \nodata  			  &  \nodata			      &    1+2+3		     \\
Mrk\,1383		 & $ -26.02 \pm\,^{0.12}_{0.13}  $	 &  \nodata				  & $  -1.49 \pm\,^{0.12}_{0.13}  $    &  \nodata				     & $  -0.82 \pm\,^{0.10}_{0.11}  $      &  \nodata  			  & $  -0.18 \pm\,^{0.12}_{0.13}  $   &    1+2  	    \\
NGC\,985		 & $ -26.27 \pm\,^{0.17}_{0.20}  $	 &  \nodata				  & $  -1.74 \pm\,^{0.17}_{0.20}  $    &  \nodata				     & $  -1.15 \pm\,^{0.10}_{0.11}  $      &  \nodata  			  & $  -0.25 \pm\,^{0.21}_{0.24}  $   &    1+2  			     \\
NGC\,1068		 & $ -25.94 \pm\,^{0.14}_{0.15}  $	 &  \nodata				  & $  -1.41 \pm\,^{0.14}_{0.15}  $    &  \nodata				     & $  -1.13 \pm\,^{0.11}_{0.12}  $      &  \nodata  			  & $  -0.51 \pm\,^{0.14}_{0.15}  $   &    2+3  			 \\
NGC\,1399		 & $ -26.15 \pm\,^{0.31}_{0.42}  $	 &  \nodata				  & $  -1.62 \pm\,^{0.31}_{0.42}  $    &  \nodata				     & $  -0.80 \pm\,^{0.14}_{0.15}  $      &  \nodata  			  & $  -0.21 \pm\,^{0.23}_{0.26}  $   &  1+2					    \\
NGC\,1705		 & $ -25.50 \pm\,^{0.25}_{0.26}  $	 &  \nodata				  & $  -0.97 \pm\,^{0.25}_{0.26}  $    &  \nodata				     & $  -0.73 \pm\,^{0.18}_{0.19}  $      &  \nodata  			  & $  -0.33 \pm\,^{0.19}_{0.22}  $   &     1+2 		       \\
NGC\,4051		 & $  -25.59:			 $	 &  \nodata				  & $	-1.06:  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &  3+4				     \\
NGC\,4670		 & $ -25.79 \pm\,^{0.16}_{0.17}  $	 &  \nodata				  & $  -1.26 \pm\,^{0.16}_{0.17}  $    &  \nodata				     & $  -0.75 \pm\,^{0.11}_{0.12}  $      &  \nodata  			  & $  -0.10 \pm\,^{0.14}_{0.16}  $   &  1+2+3  			\\
NGC\,5548		 & $ -25.82 \pm\,^{0.14}_{0.13}  $	 & $ -25.85 \pm\,^{0.16}_{0.13}  $	  & $  -1.29 \pm\,^{0.14}_{0.13}  $    & $  -1.32 \pm\,^{0.16}_{0.13}  $	     &  \nodata 			    & $   0.03 \pm\,^{0.16}_{0.14}  $	  &  \nodata			      &   1+2				 \\
NGC\,5904-ZNG1		 & $ -25.95 \pm\,^{0.20}_{0.22}  $	 &  \nodata				  & $  -1.42 \pm\,^{0.20}_{0.22}  $    &  \nodata				     & $  -0.86 \pm\,^{0.17}_{0.18}  $      &  \nodata  			  & $  -0.37 \pm\,^{0.18}_{0.20}  $   & 1+2+3		      \\
NGC\,6205-ZNG1 	  	 & $ -25.70 \pm\,^{0.19}_{0.21}  $	 &  \nodata				  & $  -1.17 \pm\,^{0.19}_{0.21}  $    &  \nodata				     & $  -0.76 \pm\,^{0.17}_{0.18}  $      &  \nodata  			  & $  -0.31 \pm\,^{0.17}_{0.18}  $   & 2+3+4+5        \\
PG\,0844+349	  	 & $ > -25.66			 $	 &  \nodata				  & $ >  -1.13  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &  1+2+3  			\\
PG\,0953+414        	 & $ -25.59 \pm\,^{0.12}_{0.10}  $	 & $ -25.82 \pm\,^{1.00}_{0.26}  $	  & $  -1.06 \pm\,^{0.12}_{0.10}  $    & $  -1.29 \pm\,^{1.00}_{0.26}  $	     & $  -0.85 \pm\,^{0.11}_{0.11}  $      & $   0.23 \pm\,^{1.00}_{0.24}  $	  & $	-0.22:  		  $   &   2			    \\
PG\,1051+501		 & $ -25.98 \pm\,^{0.21}_{0.25}  $	 &  \nodata				  & $  -1.45 \pm\,^{0.21}_{0.25}  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &   3		   \\
PG\,1116+215	  	 & $ -25.56 \pm\,^{0.09}_{0.08}  $	 & $ -25.62 \pm\,^{0.10}_{0.10}  $	  & $  -1.03 \pm\,^{0.09}_{0.08}  $    & $  -1.09 \pm\,^{0.10}_{0.10}  $	     & $  -0.91 \pm\,^{0.08}_{0.09}  $      & $   0.06 \pm\,^{0.10}_{0.10}  $	  & $  -0.22 \pm\,^{0.11}_{0.12}  $   &     2				 \\
PG\,1259+593	  	 & $ -25.56 \pm\,^{0.10}_{0.10}  $	 & $ -25.55 \pm\,^{0.14}_{0.15}  $	  & $  -1.03 \pm\,^{0.10}_{0.10}  $    & $  -1.02 \pm\,^{0.14}_{0.15}  $	     & $  -0.74 \pm\,^{0.07}_{0.07}  $      & $  -0.01 \pm\,^{0.13}_{0.14}  $	  & $	0.11 \pm\,^{0.12}_{0.13}  $   &   3			       \\
PG\,1302--102	  	 & $ -25.76 \pm\,^{0.21}_{0.24}  $	 & $ -25.73 \pm\,^{0.24}_{0.25}  $	  & $  -1.23 \pm\,^{0.21}_{0.24}  $    & $  -1.20 \pm\,^{0.24}_{0.25}  $	     & $  -0.88 \pm\,^{0.11}_{0.12}  $      & $  -0.03 \pm\,^{0.19}_{0.17}  $	  & $  -0.43 \pm\,^{0.13}_{0.14}  $   &   2+3+4+5			    \\
PG\,1626+554	  	 & $ -25.32 \pm\,^{0.58}_{0.24}  $	 &  \nodata				  & $  -0.79 \pm\,^{0.58}_{0.24}  $    &  \nodata				     & $  -0.58 \pm\,^{0.16}_{0.17}  $      &  \nodata  			  &  \nodata			      &    2+3  			 \\
PKS\,0558--504	  	 & $ -25.92 \pm\,^{0.23}_{0.26}  $	 &  \nodata				  & $  -1.39 \pm\,^{0.23}_{0.26}  $    &  \nodata				     & $  -1.17 \pm\,^{0.17}_{0.17}  $      &  \nodata  			  & $  -0.34 \pm\,^{0.19}_{0.20}  $   &   1+2+3+4			       \\
PKS\,2005--489	  	 & $ -25.96 \pm\,^{0.19}_{0.20}  $	 &  \nodata				  & $  -1.43 \pm\,^{0.19}_{0.20}  $    &  \nodata				     & $  -1.29 \pm\,^{0.17}_{0.18}  $      &  \nodata  			  & $  -0.50 \pm\,^{0.19}_{0.21}  $   &     1+2 			 \\
PKS\,2155--304	  	 & $ -25.85 \pm\,^{0.08}_{0.07}  $	 & $ -25.74 \pm\,^{0.08}_{0.07}  $	  & $  -1.32 \pm\,^{0.08}_{0.07}  $    & $  -1.21 \pm\,^{0.08}_{0.07}  $	     & $  -0.88 \pm\,^{0.08}_{0.08}  $      & $  -0.11 \pm\,^{0.08}_{0.09}  $	  & $  -0.42 \pm\,^{0.11}_{0.12}  $   &   1+2					    \\
Ton\,S180		 & $ -25.52 \pm\,^{0.21}_{0.19}  $	 &  \nodata				  & $  -0.99 \pm\,^{0.21}_{0.19}  $    &  \nodata				     & $  -0.84 \pm\,^{0.12}_{0.13}  $      &  \nodata  			  & $  -0.29 \pm\,^{0.14}_{0.16}  $   & 1				\\
Ton\,S210		 & $ -25.78 \pm\,^{0.17}_{0.15}  $	 &  \nodata				  & $  -1.25 \pm\,^{0.17}_{0.15}  $    &  \nodata				     & $  -0.97 \pm\,^{0.08}_{0.09}  $      &  \nodata  			  & $  -0.25 \pm\,^{0.09}_{0.10}  $   &   1+2+3 		\\
vZ\,1128		 & $ -25.38 \pm\,^{0.20}_{0.16}  $	 & $ -25.57 \pm\,^{0.20}_{0.17}  $	  & $  -0.85 \pm\,^{0.20}_{0.16}  $    & $  -1.04 \pm\,^{0.20}_{0.17}  $	     &  \nodata 			    & $   0.19 \pm\,^{0.14}_{0.16}  $	  &  \nodata			      &   1			     \\
vZ\,1128		 & $ -25.91 \pm\,^{0.11}_{0.12}  $	 & $ -25.84 \pm\,^{0.07}_{0.07}  $	  & $  -1.38 \pm\,^{0.11}_{0.12}  $    & $  -1.31 \pm\,^{0.07}_{0.07}  $	     &  \nodata 			    & $  -0.07 \pm\,^{0.10}_{0.11}  $	  &  \nodata			      &   2	   \\
\cutinhead{\sc Low Velocity Clouds + Intermediate Velocity Clouds}
Mrk\,59			 & $ -25.54 \pm\,^{0.19}_{0.21}  $	 &  \nodata				  & $  -1.01 \pm\,^{0.19}_{0.21}  $    &  \nodata				     & $  -0.91 \pm\,^{0.17}_{0.17}  $      &  \nodata  			  & $  -0.04 \pm\,^{0.18}_{0.20}  $   &    1(IV)+2+3	\\
NGC\,4151		 & $ -25.63 \pm\,^{0.13}_{0.14}  $	 & $ -25.73 \pm\,^{0.17}_{0.15}  $	  & $  -1.10 \pm\,^{0.13}_{0.14}  $    & $  -1.20 \pm\,^{0.17}_{0.15}  $	     & $  -0.67 \pm\,^{0.11}_{0.11}  $      & $   0.10 \pm\,^{0.17}_{0.16}  $	  & $  -0.15 \pm\,^{0.12}_{0.13}  $   &    1(IV)+2(IV)+3   \\
\cutinhead{\sc Intermediate Velocity Clouds}
HD\,233622  	  	 & $ -26.16 \pm\,^{0.12}_{0.13}  $	 & $ -26.01 \pm\,^{0.10}_{0.11}  $	  & $  -1.63 \pm\,^{0.12}_{0.13}  $    & $  -1.48 \pm\,^{0.10}_{0.11}  $	     & $  -0.60 \pm\,^{0.08}_{0.09}  $      & $  -0.15 \pm\,^{0.08}_{0.09}  $	  & $  -0.21 \pm\,^{0.09}_{0.09}  $   &      1(LLIV)	      \\
HD\,93521  	  	 & $ -25.89 \pm\,^{0.12}_{0.13}  $	 & $ -25.98 \pm\,^{0.11}_{0.11}  $	  & $  -1.36 \pm\,^{0.12}_{0.13}  $    & $  -1.45 \pm\,^{0.11}_{0.11}  $	     &  \nodata 			    & $   0.09 \pm\,^{0.06}_{0.06}  $	  &  \nodata			      &       1(IV18)	       \\
Mrk\,205		 & $ -25.45 \pm\,^{0.20}_{0.14}  $	 & $ -25.84 \pm\,^{0.31}_{0.22}  $	  & $  -0.92 \pm\,^{0.20}_{0.14}  $    & $  -1.31 \pm\,^{0.31}_{0.22}  $	     &  \nodata 			    & $   0.39 \pm\,^{0.27}_{0.19}  $	  &  \nodata			      &      3(LLIV)	      \\
Mrk\,279		 & $ -25.80 \pm\,^{0.21}_{0.23}  $	 &  \nodata				  & $  -1.27 \pm\,^{0.21}_{0.23}  $    &  \nodata				     & $  -0.89 \pm\,^{0.06}_{0.06}  $      &  \nodata  			  & $  -0.13 \pm\,^{0.09}_{0.10}  $   &      3(IV9)+4(LLIV)			  \\
Mrk\,421		 & $ -26.05 \pm\,^{0.14}_{0.15}  $	 &  \nodata				  & $  -1.52 \pm\,^{0.14}_{0.15}  $    &  \nodata				     & $  -0.62 \pm\,^{0.11}_{0.12}  $      &  \nodata  			  & $  -0.11 \pm\,^{0.12}_{0.13}  $   &      1(IV26)	\\
Mrk\,817		 & $ < -26.15			 $	 &  \nodata				  & $ <  -1.62  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  & $  -0.04 \pm\,^{0.16}_{0.18}  $   &     2(IV Arch)  	     \\
NGC\,4051		 & $  -25.57:			 $	 &  \nodata				  & $	-1.04:  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &     1(IV26)+2(IV26)			 \\
PG\,0953+414	  	 & $ -25.51 \pm\,^{0.11}_{0.12}  $	 & $ -26.00 \pm\,^{0.38}_{0.24}  $	  & $  -0.98 \pm\,^{0.11}_{0.12}  $    & $  -1.47 \pm\,^{0.38}_{0.24}  $	     & $  -0.10 \pm\,^{0.11}_{0.11}  $      & $   0.49 \pm\,^{0.38}_{0.22}  $	  & $	 0.10:  		  $   &    1(IV16)		  \\
PG\,1051+501		 & $ < -26.07			 $	 &  \nodata				  & $ <  -1.54  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &    1(IV5)	  \\
PG\,1051+501		 & $ < -26.31			 $	 &  \nodata				  & $ <  -1.78  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &     2(IV Arch)  		    \\
PG\,1259+593	  	 & $ -26.04 \pm\,^{0.21}_{0.22}  $	 & $ -26.11 \pm\,^{0.21}_{0.22}  $	  & $  -1.51 \pm\,^{0.21}_{0.22}  $    & $  -1.58 \pm\,^{0.21}_{0.22}  $	     & $  -0.26 \pm\,^{0.06}_{0.06}  $      & $   0.07 \pm\,^{0.09}_{0.10}  $	  & $	0.10 \pm\,^{0.09}_{0.10}  $   &    2(IV Arch)	    \\
Mrk\,478		 & $ < -24.49			 $	 &  \nodata				  & $ <   0.04  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &    1(IVC-K)			      \\
NGC\,6205-ZNG1      	 & $ < -25.68			 $	 &  \nodata				  & $ <  -1.15  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &    1(IVC-K)			    \\
MRC\,2251--178	  	 & $ < -24.92			 $	 &  \nodata				  & $ <  -0.39  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &      3(IVC-gp)  			 \\
PG\,1116+215	  	 & $ -25.59 \pm\,^{0.09}_{0.10}  $	 & $ -25.72 \pm\,^{0.14}_{0.12}  $	  & $  -1.06 \pm\,^{0.09}_{0.10}  $    & $  -1.19 \pm\,^{0.14}_{0.12}  $	     & $  -0.22 \pm\,^{0.13}_{0.14}  $      & $   0.13 \pm\,^{0.14}_{0.11}  $	  & $  -0.02 \pm\,^{0.11}_{0.11}  $   & 	1(S1)				      \\
Mrk\,279		 & $ < -25.61			 $	 &  \nodata				  & $ <  -1.08  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  & $ <   0.37  		  $   &       8(IVC)	      \\
NGC\,1068		 & $ < -25.75			 $	 &  \nodata				  & $ <  -1.22  		  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      &    1 (IVC)		 \\
Ton\,S180		 & $ -24.80 \pm\,^{0.17}_{0.27}  $	 &  \nodata				  & $  -0.27 \pm\,^{0.17}_{0.27}  $    &  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			      & 2(IVC)  		\\
\cutinhead{\sc High Velocity Clouds}
H\,1821+643	  	 & $ < -25.86			 $	 & $ < -25.85:  		 $	  & $ <  -1.53  		  $	& $ <  -1.52:			$	     & $  -0.16 \pm\,^{0.10}_{0.10}  $      & $   -0.01:		    $	  &  \nodata			       &    2(OA)		  \\
H\,1821+643	  	 & $ < -25.45			 $	 & $ < -25.76:  		 $	  & $ <  -1.12  		  $	& $ <  -1.43:			$	     & $   0.08 \pm\,^{0.11}_{0.12}  $      & $    0.31:		    $	  &  \nodata			       &    1(OA)		  \\
3C\,351.0		 & $ < -25.39			 $	 &  \nodata				  & $ <  -0.36  		  $	&  \nodata				     &  \nodata 			    & $ <  -1.64		    $	  &  \nodata			       &      1(CIB)		\\
Mrk\,205		 & $ < -24.89			 $	 &  \nodata				  & $ <  +0.14  		  $	&  \nodata				     &  \nodata 			    & $ <   0.58		    $	  &  \nodata			       &    1(C-south)  	   \\
Mrk\,279		 & $ < -25.84			 $	 &  \nodata				  & $ <  -0.81  		  $	&  \nodata				     &  \nodata 			    &  \nodata  			  & $ <  -0.24  		  $    &       1(C-south)	\\
Mrk\,279		 & $ < -25.64			 $	 &  \nodata				  & $ <  -0.61  		  $	&  \nodata				     &  \nodata 			    &  \nodata  			  & $ <  -0.04  		  $    &       2(C-south)	\\
Mrk\,817		 & $ < -26.33			 $	 &  \nodata				  & $ <  -1.40  		  $	&  \nodata				     &  \nodata 			    &  \nodata  			  & $ <  -0.59  		  $    &  1(CIA)	       \\
PG\,1259+593	  	 & $ -26.99 \pm\,^{0.21}_{0.52}  $	 & $ -26.99 \pm\,^{0.27}_{0.63}  $	  & $  -1.96 \pm\,^{0.21}_{0.52}  $	& $  -1.95 \pm\,^{0.27}_{0.63}  $	     & $  -0.83 \pm\,^{0.09}_{0.10}  $      & $  -0.71 \pm\,^{0.22}_{0.20}  $	  & $ <  -1.05  		  $    &	1(CIIIC)	  \\
PG\,1626+554	  	 & $ < -25.62			 $	 &  \nodata				  & $ <  -0.59  		  $	&  \nodata				     &  \nodata 			    &  \nodata  			  &  \nodata			       &      1(CI)		\\
Mrk\,205		 & $ < -25.98			 $	 &  \nodata				  & $ <  -0.95  		  $	&  \nodata				     &  \nodata 			    & $ <  -0.51		    $	  &  \nodata			       &    2(WW84)			   
\enddata
\tablecomments{
(1) Target name. 
(2) Logarithmic value of the cooling rate in erg\,s$^{-1}$\, per H\,{\sc i} atom (see Eq.~\ref{ecool1}).
$"<"$: $3\sigma$ upper limit; $">"$: lower limit; ":": uncertain value. 
(3) Logarithmic value of the cooling rate in erg\,s$^{-1}$\, per nucleon (see Eq.~\ref{ecool2}).
$"<"$: $3\sigma$ upper limit; ":": uncertain value. For PG\,1259+593 CIIIC component, the cooling rate 
was corrected for the metal abundance. 
(4) Logarithmic value of the electron density in cm$^{-3}$ using H\,{\sc i} and where the temperature
was set to $T = 6000$ K (see \S~\ref{elecdens} and \S~\ref{elmeas}).  For  HVC Complex C, we did not apply a dust correction, but 
we corrected for the lower metal abundance assuming that the C abundance follows
the abundance of S or Fe (see \S~\ref{hvcgeneral}). 
For VHVC WW84, we also corrected for lower metal abundance (see \S~\ref{hvcgeneral}).
(5) Logarithmic value of the electron density in cm$^{-3}$ using S\,{\sc ii} and where the temperature
was set to $T = 6000$ K (see \S~\ref{elecdens} and \S~\ref{elmeas}).
For Complex C, we did not apply a dust correction. 
(6), (7), and (8) [X\,{\sc ii}/H\,{\sc i}$] \tbond \log(N($X\,{\sc ii}$)/N($H\,{\sc i}$)) - \log({\rm X/H})_\odot$,
where X is either Fe, S, or P. 
(9) The velocity components used to compare the different species from the Gaussian fitting
of the H\,{\sc i} emission profile (see \S~\ref{h1s} and Figs.~\ref{fig2} and \ref{fig2a}).
}
\end{deluxetable}

\begin{deluxetable}{lcl}
\tabcolsep=2pt
\tablecolumns{3}
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{The C\,{\sc ii} Cooling Rate in Different Environments Obtained from FUV and FIR Observations \label{t5}} 
\tablehead{\colhead{}    &   \colhead{$\log($Cooling Rate)}  & Source}
\startdata
\cutinhead{\sc FUV}
LISM ({\em Copernicus})		&  $-25.46 \pm 0.41 $		& Gry et al. (1992) \\
LISM ({\em FUSE})		&  $-25.63 \pm\,^{0.18}_{0.33}$	& \citet{lehner03} \\
Galactic Halo			&  $-25.70 \pm\,^{0.19}_{0.36}$	& This work \\
IVC (IV Arch)			&  $-25.98 \pm\,^{0.14}_{0.20}$	& This work \\
HVC (Complex C)			&  $-26.99 \pm\,^{0.21}_{0.53}$	& This work \\
DLAs 	 			&  $-26.71 \pm\,^{0.22}_{0.46}$	& Wolfe et al. (2003) \\
\cutinhead{\sc FIR}
Galactic Halo (No CO)		&  $-25.58 \pm 0.10	$	& \citet{bock93} \\
Galactic Halo (CO)		&  $-25.80 \pm 0.11	$	& \citet{matsuhara97} \\
Galactic Halo ({\em COBE})	&  $-25.57 \pm 0.03	$	& \citet{bennett94}  \\
Galactic Halo ({\em ISO})	&  $-25.48 \pm 0.04	$	& \citet{caux97}  \\
\enddata
\tablecomments{For the LISM ({\em Copernicus}) and the IVC (IV Arch), 
the cooling rate is in erg\,s$^{-1}$\, per nucleon.
For the LISM ({\em FUSE}), Galactic Halo, HVC (Complex C), DLAs,
and IR observations, the cooling rate is erg\,s$^{-1}$\, per H atom. 
The given values are the mean cooling rate and the dispersion around
the mean, except for HVC Complex C which consists of only one measurement
toward PG\,1259+593 (hence the error is a $1\sigma$ error on the measurement),
and for the IR observations where it is the best-fit value with its error.
}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabcolsep=2pt
\tablecolumns{6}
\tablewidth{0pt} 
\tabletypesize{\scriptsize}
\tablecaption{Estimation of $N($C\,{\sc ii*}$)_{\rm WIM}$ in the WIM  \label{t5a}} 
\tablehead{\colhead{Sightline}    &\colhead{$\log N($C{\sc ii*}$)_{\rm obs}$}   & \colhead{$\Delta \theta$}  &  \colhead{$I[$H\,$\alpha$]}  
&\colhead{$\log N($C{\sc ii*}$)_{\rm WIM}$} & \colhead{$\frac{N({\rm C\,\small II*})_{\rm WIM}}{N({\rm C\,\small II*})_{\rm obs}}$} \\
\colhead{} &\colhead{(dex)} &\colhead{($\degr$)}  &\colhead{(R)} &\colhead{(dex)}&\colhead{}\\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& \colhead{(6)}}
\startdata
3C\,273.0        &  14.07     &	   0.38     &	 0.83	   &   13.78   &   0.51      \\  
3C\,351.0        &  14.28     &	   0.49     &	 0.95	   &   13.84   &   0.36       \\    
H\,1821+643      &  14.34     &	   0.43     &	 1.85	   &   14.13   &   0.61       \\    
HD\,93521        &  14.03     &	   0.41     &	 0.49	   &   13.16   &   0.13      \\  
HD\,93521 (LVC)  &  13.94     &	   0.00     &	 0.20	   &   13.16   &   0.17       \\  
HD\,93521 (IVC)  &  13.25     &	   0.00     &	 0.15	   &   13.04   &   0.61       \\
HD\,233622       &  14.05     &	   0.18     &	 0.95	   &   13.84   &   0.61       \\
MRC\,2251--178   &  14.17     &	   0.31     &	 0.51	   &   13.57   &   0.25       \\    
Mrk\,59	         &  14.02     &	   0.24     &	 0.32	   &   13.36   &   0.22      \\   
Mrk\,279         &  13.94     &	   0.26     &	 0.48	   &   13.54   &   0.40       \\    
Mrk\,421         &  13.91     &	   0.45     &	 0.58	   &   13.62   &   0.52      \\   
Mrk\,817         &  13.58     &	   0.37     &	 0.40	   &   13.46   &   0.76       \\  
Mrk\,829         &  13.75     &	   0.55     &	 0.50	   &   13.56   &   0.64      \\ 
Mrk\,1383        &  13.92     &	   0.26     &	 0.59	   &   13.63   &   0.51      \\  
NGC\,985         &  13.79     &	   0.13     &	 0.79	   &   13.76   &   0.93      \\  
NGC\,1068        &  14.02     &	   0.39     &	 0.81	   &   13.77   &   0.56      \\  
NGC\,4151        &  14.16     &	   0.42     &	 0.50	   &   13.56   &   0.25      \\  
NGC\,4670        &  13.79     &	   0.52     &	 0.54	   &   13.59   &   0.63      \\  
NGC\,5548        &  13.92     &	   0.25     &	 0.34	   &   13.39   &   0.30      \\  
NGC\,5904-ZNG1   &  14.10     &	   0.37     &	 0.86	   &   13.79   &   0.49      \\  
NGC\,6205-ZNG1   &  13.99     &	   0.45     &	 0.75	   &   13.73   &   0.55      \\  
PG\,0953+414     &  14.05     &	   0.22     &	 0.60	   &   13.64   &   0.39      \\  
PG\,1116+215     &  14.01     &	   0.39     &	 0.64	   &   13.67   &   0.45      \\  
PG\,1259+593     &  13.74     &	   0.44     &	 0.35	   &   13.40   &   0.46      \\  
PG\,1302--102    &  14.28     &	   0.49     &	 2.63	   &   14.28   &   1.00      \\  
PG\,1626+554     &  14.16     &	   0.43     &	 0.48	   &   13.54   &   0.24      \\  
Ton\,S180        &  14.09     &	   0.37     &	 0.32	   &   13.36   &   0.19      \\  
Ton\,S210        &  14.05     &	   0.28     &	 0.48	   &   13.54   &   0.31      \\  
vZ\,1128         &  13.98     &	   0.34     &	 0.17	   &   13.09   &   0.13      \\  
\enddata
\tablecomments{(2) Total measured C\,{\sc ii*} column density from our observations
(i.e. including all the LVC and IVC components along a sightline). 
(3) $\Delta \theta$ is the distance in degrees to the nearest H$\alpha$  WHAM
survey gridpoint. (4) $I[{\rm H \alpha}]$ intensity in Rayleighs was measured by  WHAM  
\citep{haffner03} over a $1\degr$ diameter field of view. (5,6) Calculated
column density and fraction of C\,{\sc ii*} in the WIM according to Eq.~\ref{eqtwim}. 
See \S~\ref{lvcdiscuss} for more details. 
}
\end{deluxetable}
